Investigation of homogeneity and matter distribution on large scales using large quasar groups

We use 12 large quasar group (LQG) samples to investigate the homogeneity of $0.5\lesssim z \lesssim 2$ Universe ($z$ denotes the redshift). We calculate the bias factor $b$ and the two-point correlation function $\xi_{{\rm LQG}}$ for such groups for three different density profiles of the LQG dark matter halos, i.e. the isothermal profile, the Navarro-Frenk-White (NFW) profile, and the (gravitational) lensing profile. We consider the $\Lambda$CDM concordance model of our Universe with $\Omega_m=0.28$, $\Omega_\Lambda=0.72$, the Hubble constant $H_0=100h~$km s$^{-1}$ Mpc$^{-1}$ with $h=0.72$ in our calculations. Dividing the samples into three redshift bins, we find that the LQGs with higher redshift are more biased and correlated than those with lower redshift. The redshift-increasing LQG correlation amplitudes we find is incompatible with that predicted by the standard theory of structure growth. The homogeneity scale $R_H$ of the LQG distribution is also deduced. It is defined as the comoving radius of the sphere inside which the number of LQGs $N(<r)$ is proportional to $r^3$ within $1\%$, or equivalently above which the correlation dimension of the sample $D_2$ is within $1\%$ of $D_2=3$. For the NFW dark matter halo profile, the homogeneity scales of the LQG distribution are $R_H\simeq 224$ $h^{-1}$Mpc for $0.5< z\leq 1$, $R_H\simeq 316$ $h^{-1}$Mpc for $1< z\leq 1.5$, and $R_H\simeq 390$ $h^{-1}$Mpc for $1.5< z\lesssim 2$. These values are above the characteristic sizes of the LQG samples in each bin, implying the validity of the cosmological principle on the LQG scale, i.e. a length range of $200\sim 400~h^{-1}$Mpc and a mass scale of $\sim 10^{14}$M$_\odot$. ...

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

